Uniqueness and full coverage in $k$-neighbor graphs

We study the number of infinite clusters in the $2dp$-neighbor graph on $\mathbb Z^d$, $d\ge2$, in which every vertex independently selects $\lfloor 2dp\rfloor$ of its nearest neighbors uniformly at random, and one more with probability $2dp-\lfloor 2dp\rfloor$. The model has negatively correlated edges and, for $1\le2dp\le2d-1$, neither finite energy nor insertion or deletion tolerance. We prove that the undirected graph has at most one infinite cluster for every $p\in [0,1]$, and that in the planar case the same holds for forward and strong forward clusters of the directed graph when $p\in[1/2,1]$. We further exhibit a second phase transition: for $p\ge(d+1)/(2d)$ the open cluster of the origin is almost surely the whole lattice, and for $p>(d+1)/(2d)$ any two vertices of a box are connected inside the box of twice the size with probability exponentially close to one. In particular, the percolation function is continuous but not analytic on the supercritical interval $(p_c,1]$. Finally, we prove that the full-coverage phase transition at $p_f = (d+1)/2d$ is of order $2^d$.

==> figures/fig-counting.tex <==
% Figure: construction of \bar F in the proof of the counting lemma (Lemma lem:counting).
% Schematic: paths of the forest are drawn as polylines, not as lattice paths.
\begin{tikzpicture}[scale=0.95,
  forest/.style={black, line width=0.8pt},
  tree/.style={black, line width=1.7pt},
  dead/.style={gray!60, line width=0.8pt},
  lat/.style={circle, fill=black, inner sep=0.95pt},
  leaf/.style={circle, fill=black, inner sep=1.5pt},
  deadend/.style={circle, fill=gray!60, inner sep=1.2pt},
  qv/.style={circle, fill=black, inner sep=2.4pt}]
  % the frame: Lambda_{n+1}, its inner boundary (shaded ring) and Lambda_n (dashed)
  \def\panelframe{%
    \fill[gray!15] (-3,-3) rectangle (3,3);
    \fill[white] (-2.6,-2.6) rectangle (2.6,2.6);
    \draw[gray!70] (-3,-3) rectangle (3,3);
    \draw[gray!70, dashed] (-2.6,-2.6) rectangle (2.6,2.6);
    \node[gray!40!black, font=\footnotesize] at (-2.1,-2.3) {$\Lambda_n$};
  }
  % ---------------- left panel: the spanning forest F ----------------
  \begin{scope}
    \panelframe
    \node at (0,3.4) {$F$};
    % the boxes Q_1, Q_2 with spanning trees (combs)
    \foreach \cx/\cy/\lab/\lpos in {-1.1/0.5/Q_1/{(-1.62,-0.05)}, 1.0/-0.3/Q_2/{(1.0,0.38)}} {
      \fill[gray!35] (\cx-0.45,\cy-0.45) rectangle (\cx+0.45,\cy+0.45);
      \draw[forest] (\cx,\cy-0.3) -- (\cx,\cy+0.3);
      \foreach \j in {-0.3,0,0.3} \draw[forest] (\cx-0.3,\cy+\j) -- (\cx+0.3,\cy+\j);
      \foreach \i in {-0.3,0,0.3} \foreach \j in {-0.3,0,0.3} \node[lat] at (\cx+\i,\cy+\j) {};
      \node[font=\small] at \lpos {$\lab$};
    }
    % paths of F leaving the boxes
    \draw[forest] (-1.4,0.5) -- (-1.9,0.5) -- (-1.9,1.25) -- (-2.8,1.25);     % Q_1 to the boundary
    \draw[forest] (-1.1,0.8) -- (-1.1,1.65) -- (-0.5,1.65) -- (-0.5,2.8);     % Q_1 to the boundary
    \draw[forest] (-0.5,1.65) -- (0.35,1.65) -- (0.35,1.0);                    % dead end
    \draw[forest] (-0.8,0.5) -- (-0.15,0.5) -- (-0.15,-0.3) -- (0.7,-0.3);   % Q_1 to Q_2
    \draw[forest] (-1.1,0.2) -- (-1.1,-0.75) -- (-1.75,-0.75) -- (-1.75,-1.45); % dead end
    \draw[forest] (1.3,-0.3) -- (1.95,-0.3) -- (1.95,0.95) -- (2.8,0.95);     % Q_2 to the boundary
    \draw[forest] (1.0,-0.6) -- (1.0,-1.5) -- (0.3,-1.5) -- (0.3,-2.8);       % Q_2 to the boundary
    \foreach \p in {(-2.8,1.25),(-0.5,2.8),(2.8,0.95),(0.3,-2.8)} \node[leaf] at \p {};
    \foreach \p in {(0.35,1.0),(-1.75,-1.45)} \node[lat] at \p {};
  \end{scope}
  % arrow between the panels
  \draw[-{Stealth[length=2.2mm]}, gray!40!black] (3.35,0) -- (4.05,0);
  % ---------------- right panel: the contracted forest \bar F ----------------
  \begin{scope}[xshift=7.4cm]
    \panelframe
    \node at (0,3.4) {$\bar F$};
    % branches that do not reach the boundary (not in the subtree)
    \draw[dead] (-0.5,1.65) -- (0.35,1.65) -- (0.35,1.0);
    \draw[dead] (-1.1,0.5) -- (-1.1,-0.75) -- (-1.75,-0.75) -- (-1.75,-1.45);
    \foreach \p in {(0.35,1.0),(-1.75,-1.45)} \node[deadend] at \p {};
    % the smallest subtree containing the vertices in the shaded ring
    \draw[tree] (-1.1,0.5) -- (-1.9,0.5) -- (-1.9,1.25) -- (-2.8,1.25);
    \draw[tree] (-1.1,0.5) -- (-1.1,1.65) -- (-0.5,1.65) -- (-0.5,2.8);
    \draw[tree] (-1.1,0.5) -- (-0.15,0.5) -- (-0.15,-0.3) -- (1.0,-0.3);
    \draw[tree] (1.0,-0.3) -- (1.95,-0.3) -- (1.95,0.95) -- (2.8,0.95);
    \draw[tree] (1.0,-0.3) -- (1.0,-1.5) -- (0.3,-1.5) -- (0.3,-2.8);
    \foreach \p in {(-2.8,1.25),(-0.5,2.8),(2.8,0.95),(0.3,-2.8)} \node[leaf] at \p {};
    \node[qv] at (-1.1,0.5) {};
    \node[qv] at (1.0,-0.3) {};
    \node[font=\small, anchor=north east] at (-1.17,0.43) {$q_1$};
    \node[font=\small, anchor=south west] at (1.07,-0.23) {$q_2$};
    \node[font=\small] at (1.45,-1.05) {$\mathcal T$};
  \end{scope}
\end{tikzpicture}


==> figures/fig-gluing.tex <==
% Figure: four consistently oriented crossings glued into a directed closed walk (Lemma gluing).
% Schematic: paths are drawn as polylines, not as lattice paths.
\begin{tikzpicture}[scale=0.95,
  cross/.style={gray!65, line width=0.9pt},
  crossarrow/.style={postaction={decorate},decoration={markings,mark=at position 0.1 with {\arrow[gray!65]{Stealth[length=2mm]}}}},
  walk/.style={black, line width=1.7pt},
  mid arrow/.style={postaction={decorate},decoration={markings,mark=at position 0.55 with {\arrow{Stealth[length=2.6mm]}}}},
  pt/.style={circle, fill=black, inner sep=1.5pt}]
  % corner squares
  \fill[gray!12] (-3,-3) rectangle (-1,-1);
  \fill[gray!12] (1,-3) rectangle (3,-1);
  \fill[gray!12] (1,1) rectangle (3,3);
  \fill[gray!12] (-3,1) rectangle (-1,3);
  % annulus outline and strips
  \draw[gray!60] (-3,-3) rectangle (3,3);
  \draw[gray!60] (-1,-1) rectangle (1,1);
  \draw[gray!60, dashed] (-3,-1) -- (3,-1);
  \draw[gray!60, dashed] (-3,1) -- (3,1);
  \draw[gray!60, dashed] (-1,-3) -- (-1,3);
  \draw[gray!60, dashed] (1,-3) -- (1,3);
  \node at (0,0) {$\Lambda_{L/2-1}$};
  % points b_i
  \coordinate (b1) at (2.0,-2.2);
  \coordinate (b2) at (2.0,2.1);
  \coordinate (b3) at (-2.1,1.9);
  \coordinate (b4) at (-1.8,-2.0);
  % the four crossings (full), with an arrow near their start
  \draw[cross, crossarrow] (-3,-1.8) -- (-2.2,-2.4) -- (b4) -- (-0.8,-1.5) -- (0.3,-2.5) -- (1.2,-1.7) -- (b1) -- (2.6,-1.6) -- (3,-2.0);
  \draw[cross, crossarrow] (2.2,-3) -- (b1) -- (1.5,-1.3) -- (2.4,-0.6) -- (1.6,0.3) -- (2.5,1.2) -- (b2) -- (1.4,2.6) -- (2.3,3);
  \draw[cross, crossarrow] (3,2.2) -- (2.4,1.5) -- (b2) -- (0.8,2.6) -- (-0.5,1.6) -- (-1.4,2.4) -- (b3) -- (-2.6,2.5) -- (-3,2.0);
  \draw[cross, crossarrow] (-1.8,3) -- (b3) -- (-1.5,1.0) -- (-2.4,0.2) -- (-1.6,-0.9) -- (-2.5,-1.5) -- (b4) -- (-2.2,-2.6) -- (-1.9,-3);
  % the closed directed walk Gamma
  \draw[walk, mid arrow] (b4) -- (-0.8,-1.5) -- (0.3,-2.5) -- (1.2,-1.7) -- (b1);
  \draw[walk, mid arrow] (b1) -- (1.5,-1.3) -- (2.4,-0.6) -- (1.6,0.3) -- (2.5,1.2) -- (b2);
  \draw[walk, mid arrow] (b2) -- (0.8,2.6) -- (-0.5,1.6) -- (-1.4,2.4) -- (b3);
  \draw[walk, mid arrow] (b3) -- (-1.5,1.0) -- (-2.4,0.2) -- (-1.6,-0.9) -- (-2.5,-1.5) -- (b4);
  \foreach \b in {b1,b2,b3,b4} \node[pt] at (\b) {};
  \node[anchor=north west] at ($(b1)+(0.05,-0.05)$) {$b_1$};
  \node[anchor=south west] at ($(b2)+(0.05,0.05)$) {$b_2$};
  \node[anchor=south east] at ($(b3)+(-0.05,0.05)$) {$b_3$};
  \node[anchor=north east] at ($(b4)+(-0.05,-0.05)$) {$b_4$};
  % path labels
  \node[gray!75!black] at (0.0,-3.35) {$\gamma_1$};
  \node[gray!75!black] at (3.35,0.0) {$\gamma_2$};
  \node[gray!75!black] at (0.0,3.35) {$\gamma_3$};
  \node[gray!75!black] at (-3.35,0.0) {$\gamma_4$};
  % corner square labels outside the annulus
  \node[gray!75!black, font=\footnotesize, anchor=north east] at (-3.05,-3.05) {$R_4\cap R_1$};
  \node[gray!75!black, font=\footnotesize, anchor=north west] at (3.05,-3.05) {$R_1\cap R_2$};
  \node[gray!75!black, font=\footnotesize, anchor=south west] at (3.05,3.05) {$R_2\cap R_3$};
  \node[gray!75!black, font=\footnotesize, anchor=south east] at (-3.05,3.05) {$R_3\cap R_4$};
\end{tikzpicture}


==> figures/fig-kneighbor.tex <==
% Figure 1: a configuration of the directed 2-neighbor graph in the window {-3,...,3}^2. Every vertex
% selects 2 of its 4 neighbors uniformly at random (Python random, seed 59629); among the samples, one was
% chosen in which the directed, undirected and bidirectional clusters of the origin differ.
% Arrows leaving the window are drawn as short stubs; edges selected by vertices outside the window are not drawn.
\tikzset{
  knv/.style={circle, fill=black, inner sep=1.35pt},
  kngrayv/.style={fill=black!40},
  knhv/.style={circle, fill=BrickRed, inner sep=1.9pt},
  knarr/.style={-{Stealth[length=1.55mm,width=1.25mm]}, shorten >=2.6pt, shorten <=2.3pt, line width=0.45pt},
  kndarr/.style={{Stealth[length=1.55mm,width=1.25mm]}-{Stealth[length=1.55mm,width=1.25mm]}, shorten >=2.6pt, shorten <=2.6pt, line width=0.45pt},
  kngray/.style={draw=black!35},
  knharr/.style={-{Stealth[length=2.1mm,width=1.8mm]}, shorten >=2.6pt, shorten <=2.3pt, line width=1.15pt, draw=BrickRed},
  knhdarr/.style={{Stealth[length=2.1mm,width=1.8mm]}-{Stealth[length=2.1mm,width=1.8mm]}, shorten >=2.6pt, shorten <=2.6pt, line width=1.15pt, draw=BrickRed},
  knhline/.style={line width=1.3pt, draw=BrickRed, line cap=round},
}
\centering
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[x=0.8cm,y=0.8cm]
  \draw[knarr] (-3,-3) -- (-3.42,-3.00);
  \draw[kndarr] (-3,-3) -- (-2,-3);
  \draw[knarr] (-3,-2) -- (-3.42,-2.00);
  \draw[knarr] (-3,-2) -- (-3,-1);
  \draw[knarr] (-3,-1) -- (-3.42,-1.00);
  \draw[knarr] (-3,-1) -- (-2,-1);
  \draw[knarr] (-3,0) -- (-3.42,0.00);
  \draw[knarr] (-3,0) -- (-3,-1);
  \draw[knarr] (-3,1) -- (-3.42,1.00);
  \draw[knarr] (-3,1) -- (-3,2);
  \draw[knarr] (-3,2) -- (-3,3);
  \draw[kndarr] (-3,2) -- (-2,2);
  \draw[knarr] (-3,3) -- (-3.00,3.42);
  \draw[knarr] (-3,3) -- (-2,3);
  \draw[knarr] (-2,-3) -- (-2.00,-3.42);
  \draw[knarr] (-2,-2) -- (-2,-3);
  \draw[kndarr] (-2,-2) -- (-1,-2);
  \draw[kndarr] (-2,-1) -- (-2,0);
  \draw[kndarr] (-2,-1) -- (-1,-1);
  \draw[knarr] (-2,0) -- (-1,0);
  \draw[knarr] (-2,1) -- (-2,0);
  \draw[kndarr] (-2,1) -- (-2,2);
  \draw[knarr] (-2,3) -- (-2,2);
  \draw[kndarr] (-2,3) -- (-1,3);
  \draw[knarr] (-1,-3) -- (-1.00,-3.42);
  \draw[knarr] (-1,-3) -- (-1,-2);
  \draw[knarr] (-1,-2) -- (0,-2);
  \draw[kndarr] (-1,-1) -- (-1,0);
  \draw[knarr] (-1,0) -- (0,0);
  \draw[knarr] (-1,1) -- (-1,0);
  \draw[kndarr] (-1,1) -- (0,1);
  \draw[knarr] (-1,2) -- (-1,1);
  \draw[knarr] (-1,2) -- (0,2);
  \draw[knarr] (-1,3) -- (-1.00,3.42);
  \draw[knarr] (0,-3) -- (0.00,-3.42);
  \draw[kndarr] (0,-3) -- (0,-2);
  \draw[knarr] (0,-2) -- (1,-2);
  \draw[knarr] (0,-1) -- (-1,-1);
  \draw[knarr] (0,-1) -- (0,-2);
  \draw[kndarr] (0,0) -- (0,1);
  \draw[knarr] (0,0) -- (1,0);
  \draw[knarr] (0,2) -- (0,1);
  \draw[knarr] (0,2) -- (1,2);
  \draw[knarr] (0,3) -- (0,2);
  \draw[knarr] (0,3) -- (1,3);
  \draw[knarr] (1,-3) -- (0,-3);
  \draw[knarr] (1,-3) -- (1.00,-3.42);
  \draw[knarr] (1,-2) -- (1,-3);
  \draw[kndarr] (1,-2) -- (2,-2);
  \draw[kndarr] (1,-1) -- (1,0);
  \draw[kndarr] (1,-1) -- (2,-1);
  \draw[kndarr] (1,0) -- (2,0);
  \draw[knarr] (1,1) -- (1,0);
  \draw[kndarr] (1,1) -- (2,1);
  \draw[knarr] (1,2) -- (1,1);
  \draw[knarr] (1,2) -- (2,2);
  \draw[knarr] (1,3) -- (1,2);
  \draw[knarr] (1,3) -- (2,3);
  \draw[knarr] (2,-3) -- (1,-3);
  \draw[knarr] (2,-3) -- (2.00,-3.42);
  \draw[knarr] (2,-2) -- (3,-2);
  \draw[kndarr] (2,-1) -- (2,0);
  \draw[kndarr] (2,1) -- (3,1);
  \draw[knarr] (2,2) -- (2,1);
  \draw[kndarr] (2,2) -- (2,3);
  \draw[knarr] (2,3) -- (2.00,3.42);
  \draw[knarr] (3,-3) -- (3.00,-3.42);
  \draw[knarr] (3,-3) -- (3.42,-3.00);
  \draw[knarr] (3,-2) -- (3,-3);
  \draw[kndarr] (3,-2) -- (3,-1);
  \draw[knarr] (3,-1) -- (2,-1);
  \draw[knarr] (3,0) -- (2,0);
  \draw[knarr] (3,0) -- (3,-1);
  \draw[kndarr] (3,1) -- (3,2);
  \draw[knarr] (3,2) -- (2,2);
  \draw[knarr] (3,3) -- (2,3);
  \draw[knarr] (3,3) -- (3,2);
  \foreach \x in {-3,-2,-1,0,1,2,3}
    \foreach \y in {-3,-2,-1,0,1,2,3}
      \node[knv] at (\x,\y) {};
  \node[anchor=north west, inner sep=0.5pt, fill=white, rounded corners=1pt] at (0.13,-0.13) {\small $o$};
\end{tikzpicture}\\[2pt]
{\small (a)}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[x=0.8cm,y=0.8cm]
  \draw[knarr,kngray] (-3,-3) -- (-3.42,-3.00);
  \draw[kndarr,kngray] (-3,-3) -- (-2,-3);
  \draw[knarr,kngray] (-3,-2) -- (-3.42,-2.00);
  \draw[knarr,kngray] (-3,-2) -- (-3,-1);
  \draw[knarr,kngray] (-3,-1) -- (-3.42,-1.00);
  \draw[knarr,kngray] (-3,-1) -- (-2,-1);
  \draw[knarr,kngray] (-3,0) -- (-3.42,0.00);
  \draw[knarr,kngray] (-3,0) -- (-3,-1);
  \draw[knarr,kngray] (-3,1) -- (-3.42,1.00);
  \draw[knarr,kngray] (-3,1) -- (-3,2);
  \draw[knarr,kngray] (-3,2) -- (-3,3);
  \draw[kndarr,kngray] (-3,2) -- (-2,2);
  \draw[knarr,kngray] (-3,3) -- (-3.00,3.42);
  \draw[knarr,kngray] (-3,3) -- (-2,3);
  \draw[knarr,kngray] (-2,-3) -- (-2.00,-3.42);
  \draw[knarr,kngray] (-2,-2) -- (-2,-3);
  \draw[kndarr,kngray] (-2,-2) -- (-1,-2);
  \draw[knarr,kngray] (-2,1) -- (-2,0);
  \draw[kndarr,kngray] (-2,1) -- (-2,2);
  \draw[knarr,kngray] (-2,3) -- (-2,2);
  \draw[kndarr,kngray] (-2,3) -- (-1,3);
  \draw[knarr,kngray] (-1,-3) -- (-1.00,-3.42);
  \draw[knarr,kngray] (-1,-3) -- (-1,-2);
  \draw[knarr,kngray] (-1,-2) -- (0,-2);
  \draw[knarr,kngray] (-1,2) -- (-1,1);
  \draw[knarr,kngray] (-1,2) -- (0,2);
  \draw[knarr,kngray] (-1,3) -- (-1.00,3.42);
  \draw[knarr,kngray] (0,-3) -- (0.00,-3.42);
  \draw[kndarr,kngray] (0,-3) -- (0,-2);
  \draw[knarr,kngray] (0,-2) -- (1,-2);
  \draw[knarr,kngray] (0,-1) -- (-1,-1);
  \draw[knarr,kngray] (0,-1) -- (0,-2);
  \draw[knarr,kngray] (0,2) -- (0,1);
  \draw[knarr,kngray] (0,2) -- (1,2);
  \draw[knarr,kngray] (0,3) -- (0,2);
  \draw[knarr,kngray] (0,3) -- (1,3);
  \draw[knarr,kngray] (1,-3) -- (0,-3);
  \draw[knarr,kngray] (1,-3) -- (1.00,-3.42);
  \draw[knarr,kngray] (1,-2) -- (1,-3);
  \draw[kndarr,kngray] (1,-2) -- (2,-2);
  \draw[knarr,kngray] (1,1) -- (1,0);
  \draw[kndarr,kngray] (1,1) -- (2,1);
  \draw[knarr,kngray] (1,2) -- (1,1);
  \draw[knarr,kngray] (1,2) -- (2,2);
  \draw[knarr,kngray] (1,3) -- (1,2);
  \draw[knarr,kngray] (1,3) -- (2,3);
  \draw[knarr,kngray] (2,-3) -- (1,-3);
  \draw[knarr,kngray] (2,-3) -- (2.00,-3.42);
  \draw[knarr,kngray] (2,-2) -- (3,-2);
  \draw[kndarr,kngray] (2,1) -- (3,1);
  \draw[knarr,kngray] (2,2) -- (2,1);
  \draw[kndarr,kngray] (2,2) -- (2,3);
  \draw[knarr,kngray] (2,3) -- (2.00,3.42);
  \draw[knarr,kngray] (3,-3) -- (3.00,-3.42);
  \draw[knarr,kngray] (3,-3) -- (3.42,-3.00);
  \draw[knarr,kngray] (3,-2) -- (3,-3);
  \draw[kndarr,kngray] (3,-2) -- (3,-1);
  \draw[knarr,kngray] (3,-1) -- (2,-1);
  \draw[knarr,kngray] (3,0) -- (2,0);
  \draw[knarr,kngray] (3,0) -- (3,-1);
  \draw[kndarr,kngray] (3,1) -- (3,2);
  \draw[knarr,kngray] (3,2) -- (2,2);
  \draw[knarr,kngray] (3,3) -- (2,3);
  \draw[knarr,kngray] (3,3) -- (3,2);
  \draw[knhdarr] (-2,-1) -- (-2,0);
  \draw[knhdarr] (-2,-1) -- (-1,-1);
  \draw[knharr] (-2,0) -- (-1,0);
  \draw[knhdarr] (-1,-1) -- (-1,0);
  \draw[knharr] (-1,0) -- (0,0);
  \draw[knharr] (-1,1) -- (-1,0);
  \draw[knhdarr] (-1,1) -- (0,1);
  \draw[knhdarr] (0,0) -- (0,1);
  \draw[knharr] (0,0) -- (1,0);
  \draw[knhdarr] (1,-1) -- (1,0);
  \draw[knhdarr] (1,-1) -- (2,-1);
  \draw[knhdarr] (1,0) -- (2,0);
  \draw[knhdarr] (2,-1) -- (2,0);
  \node[knv,kngrayv] at (-3,-3) {};
  \node[knv,kngrayv] at (-3,-2) {};
  \node[knv,kngrayv] at (-3,-1) {};
  \node[knv,kngrayv] at (-3,0) {};
  \node[knv,kngrayv] at (-3,1) {};
  \node[knv,kngrayv] at (-3,2) {};
  \node[knv,kngrayv] at (-3,3) {};
  \node[knv,kngrayv] at (-2,-3) {};
  \node[knv,kngrayv] at (-2,-2) {};
  \node[knhv] at (-2,-1) {};
  \node[knhv] at (-2,0) {};
  \node[knv,kngrayv] at (-2,1) {};
  \node[knv,kngrayv] at (-2,2) {};
  \node[knv,kngrayv] at (-2,3) {};
  \node[knv,kngrayv] at (-1,-3) {};
  \node[knv,kngrayv] at (-1,-2) {};
  \node[knhv] at (-1,-1) {};
  \node[knhv] at (-1,0) {};
  \node[knhv] at (-1,1) {};
  \node[knv,kngrayv] at (-1,2) {};
  \node[knv,kngrayv] at (-1,3) {};
  \node[knv,kngrayv] at (0,-3) {};
  \node[knv,kngrayv] at (0,-2) {};
  \node[knv,kngrayv] at (0,-1) {};
  \node[knhv] at (0,0) {};
  \node[knhv] at (0,1) {};
  \node[knv,kngrayv] at (0,2) {};
  \node[knv,kngrayv] at (0,3) {};
  \node[knv,kngrayv] at (1,-3) {};
  \node[knv,kngrayv] at (1,-2) {};
  \node[knhv] at (1,-1) {};
  \node[knhv] at (1,0) {};
  \node[knv,kngrayv] at (1,1) {};
  \node[knv,kngrayv] at (1,2) {};
  \node[knv,kngrayv] at (1,3) {};
  \node[knv,kngrayv] at (2,-3) {};
  \node[knv,kngrayv] at (2,-2) {};
  \node[knhv] at (2,-1) {};
  \node[knhv] at (2,0) {};
  \node[knv,kngrayv] at (2,1) {};
  \node[knv,kngrayv] at (2,2) {};
  \node[knv,kngrayv] at (2,3) {};
  \node[knv,kngrayv] at (3,-3) {};
  \node[knv,kngrayv] at (3,-2) {};
  \node[knv,kngrayv] at (3,-1) {};
  \node[knv,kngrayv] at (3,0) {};
  \node[knv,kngrayv] at (3,1) {};
  \node[knv,kngrayv] at (3,2) {};
  \node[knv,kngrayv] at (3,3) {};
  \node[anchor=north west, inner sep=0.5pt, fill=white, rounded corners=1pt] at (0.13,-0.13) {\small $o$};
\end{tikzpicture}\\[2pt]
{\small (b)}
\end{minipage}
\\[10pt]
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[x=0.8cm,y=0.8cm]
  \draw[knhline] (-3,-3) -- (-3.42,-3.00);
  \draw[knhline] (-3,-3) -- (-2,-3);
  \draw[knhline] (-3,-2) -- (-3.42,-2.00);
  \draw[knhline] (-3,-2) -- (-3,-1);
  \draw[knhline] (-3,-1) -- (-3.42,-1.00);
  \draw[knhline] (-3,-1) -- (-2,-1);
  \draw[knhline] (-3,0) -- (-3.42,0.00);
  \draw[knhline] (-3,0) -- (-3,-1);
  \draw[knhline] (-3,1) -- (-3.42,1.00);
  \draw[knhline] (-3,1) -- (-3,2);
  \draw[knhline] (-3,2) -- (-3,3);
  \draw[knhline] (-3,2) -- (-2,2);
  \draw[knhline] (-3,3) -- (-3.00,3.42);
  \draw[knhline] (-3,3) -- (-2,3);
  \draw[knhline] (-2,-3) -- (-2.00,-3.42);
  \draw[knhline] (-2,-2) -- (-2,-3);
  \draw[knhline] (-2,-2) -- (-1,-2);
  \draw[knhline] (-2,-1) -- (-2,0);
  \draw[knhline] (-2,-1) -- (-1,-1);
  \draw[knhline] (-2,0) -- (-1,0);
  \draw[knhline] (-2,1) -- (-2,0);
  \draw[knhline] (-2,1) -- (-2,2);
  \draw[knhline] (-2,3) -- (-2,2);
  \draw[knhline] (-2,3) -- (-1,3);
  \draw[knhline] (-1,-3) -- (-1.00,-3.42);
  \draw[knhline] (-1,-3) -- (-1,-2);
  \draw[knhline] (-1,-2) -- (0,-2);
  \draw[knhline] (-1,-1) -- (-1,0);
  \draw[knhline] (-1,0) -- (0,0);
  \draw[knhline] (-1,1) -- (-1,0);
  \draw[knhline] (-1,1) -- (0,1);
  \draw[knhline] (-1,2) -- (-1,1);
  \draw[knhline] (-1,2) -- (0,2);
  \draw[knhline] (-1,3) -- (-1.00,3.42);
  \draw[knhline] (0,-3) -- (0.00,-3.42);
  \draw[knhline] (0,-3) -- (0,-2);
  \draw[knhline] (0,-2) -- (1,-2);
  \draw[knhline] (0,-1) -- (-1,-1);
  \draw[knhline] (0,-1) -- (0,-2);
  \draw[knhline] (0,0) -- (0,1);
  \draw[knhline] (0,0) -- (1,0);
  \draw[knhline] (0,2) -- (0,1);
  \draw[knhline] (0,2) -- (1,2);
  \draw[knhline] (0,3) -- (0,2);
  \draw[knhline] (0,3) -- (1,3);
  \draw[knhline] (1,-3) -- (0,-3);
  \draw[knhline] (1,-3) -- (1.00,-3.42);
  \draw[knhline] (1,-2) -- (1,-3);
  \draw[knhline] (1,-2) -- (2,-2);
  \draw[knhline] (1,-1) -- (1,0);
  \draw[knhline] (1,-1) -- (2,-1);
  \draw[knhline] (1,0) -- (2,0);
  \draw[knhline] (1,1) -- (1,0);
  \draw[knhline] (1,1) -- (2,1);
  \draw[knhline] (1,2) -- (1,1);
  \draw[knhline] (1,2) -- (2,2);
  \draw[knhline] (1,3) -- (1,2);
  \draw[knhline] (1,3) -- (2,3);
  \draw[knhline] (2,-3) -- (1,-3);
  \draw[knhline] (2,-3) -- (2.00,-3.42);
  \draw[knhline] (2,-2) -- (3,-2);
  \draw[knhline] (2,-1) -- (2,0);
  \draw[knhline] (2,1) -- (3,1);
  \draw[knhline] (2,2) -- (2,1);
  \draw[knhline] (2,2) -- (2,3);
  \draw[knhline] (2,3) -- (2.00,3.42);
  \draw[knhline] (3,-3) -- (3.00,-3.42);
  \draw[knhline] (3,-3) -- (3.42,-3.00);
  \draw[knhline] (3,-2) -- (3,-3);
  \draw[knhline] (3,-2) -- (3,-1);
  \draw[knhline] (3,-1) -- (2,-1);
  \draw[knhline] (3,0) -- (2,0);
  \draw[knhline] (3,0) -- (3,-1);
  \draw[knhline] (3,1) -- (3,2);
  \draw[knhline] (3,2) -- (2,2);
  \draw[knhline] (3,3) -- (2,3);
  \draw[knhline] (3,3) -- (3,2);
  \node[knhv] at (-3,-3) {};
  \node[knhv] at (-3,-2) {};
  \node[knhv] at (-3,-1) {};
  \node[knhv] at (-3,0) {};
  \node[knhv] at (-3,1) {};
  \node[knhv] at (-3,2) {};
  \node[knhv] at (-3,3) {};
  \node[knhv] at (-2,-3) {};
  \node[knhv] at (-2,-2) {};
  \node[knhv] at (-2,-1) {};
  \node[knhv] at (-2,0) {};
  \node[knhv] at (-2,1) {};
  \node[knhv] at (-2,2) {};
  \node[knhv] at (-2,3) {};
  \node[knhv] at (-1,-3) {};
  \node[knhv] at (-1,-2) {};
  \node[knhv] at (-1,-1) {};
  \node[knhv] at (-1,0) {};
  \node[knhv] at (-1,1) {};
  \node[knhv] at (-1,2) {};
  \node[knhv] at (-1,3) {};
  \node[knhv] at (0,-3) {};
  \node[knhv] at (0,-2) {};
  \node[knhv] at (0,-1) {};
  \node[knhv] at (0,0) {};
  \node[knhv] at (0,1) {};
  \node[knhv] at (0,2) {};
  \node[knhv] at (0,3) {};
  \node[knhv] at (1,-3) {};
  \node[knhv] at (1,-2) {};
  \node[knhv] at (1,-1) {};
  \node[knhv] at (1,0) {};
  \node[knhv] at (1,1) {};
  \node[knhv] at (1,2) {};
  \node[knhv] at (1,3) {};
  \node[knhv] at (2,-3) {};
  \node[knhv] at (2,-2) {};
  \node[knhv] at (2,-1) {};
  \node[knhv] at (2,0) {};
  \node[knhv] at (2,1) {};
  \node[knhv] at (2,2) {};
  \node[knhv] at (2,3) {};
  \node[knhv] at (3,-3) {};
  \node[knhv] at (3,-2) {};
  \node[knhv] at (3,-1) {};
  \node[knhv] at (3,0) {};
  \node[knhv] at (3,1) {};
  \node[knhv] at (3,2) {};
  \node[knhv] at (3,3) {};
  \node[anchor=north west, inner sep=0.5pt, fill=white, rounded corners=1pt] at (0.13,-0.13) {\small $o$};
\end{tikzpicture}\\[2pt]
{\small (c)}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[x=0.8cm,y=0.8cm]
  \draw[knarr,kngray] (-3,-3) -- (-3.42,-3.00);
  \draw[kndarr,kngray] (-3,-3) -- (-2,-3);
  \draw[knarr,kngray] (-3,-2) -- (-3.42,-2.00);
  \draw[knarr,kngray] (-3,-2) -- (-3,-1);
  \draw[knarr,kngray] (-3,-1) -- (-3.42,-1.00);
  \draw[knarr,kngray] (-3,-1) -- (-2,-1);
  \draw[knarr,kngray] (-3,0) -- (-3.42,0.00);
  \draw[knarr,kngray] (-3,0) -- (-3,-1);
  \draw[knarr,kngray] (-3,1) -- (-3.42,1.00);
  \draw[knarr,kngray] (-3,1) -- (-3,2);
  \draw[knarr,kngray] (-3,2) -- (-3,3);
  \draw[kndarr,kngray] (-3,2) -- (-2,2);
  \draw[knarr,kngray] (-3,3) -- (-3.00,3.42);
  \draw[knarr,kngray] (-3,3) -- (-2,3);
  \draw[knarr,kngray] (-2,-3) -- (-2.00,-3.42);
  \draw[knarr,kngray] (-2,-2) -- (-2,-3);
  \draw[kndarr,kngray] (-2,-2) -- (-1,-2);
  \draw[kndarr,kngray] (-2,-1) -- (-2,0);
  \draw[kndarr,kngray] (-2,-1) -- (-1,-1);
  \draw[knarr,kngray] (-2,0) -- (-1,0);
  \draw[knarr,kngray] (-2,1) -- (-2,0);
  \draw[kndarr,kngray] (-2,1) -- (-2,2);
  \draw[knarr,kngray] (-2,3) -- (-2,2);
  \draw[kndarr,kngray] (-2,3) -- (-1,3);
  \draw[knarr,kngray] (-1,-3) -- (-1.00,-3.42);
  \draw[knarr,kngray] (-1,-3) -- (-1,-2);
  \draw[knarr,kngray] (-1,-2) -- (0,-2);
  \draw[kndarr,kngray] (-1,-1) -- (-1,0);
  \draw[knarr,kngray] (-1,0) -- (0,0);
  \draw[knarr,kngray] (-1,1) -- (-1,0);
  \draw[knarr,kngray] (-1,2) -- (-1,1);
  \draw[knarr,kngray] (-1,2) -- (0,2);
  \draw[knarr,kngray] (-1,3) -- (-1.00,3.42);
  \draw[knarr,kngray] (0,-3) -- (0.00,-3.42);
  \draw[kndarr,kngray] (0,-3) -- (0,-2);
  \draw[knarr,kngray] (0,-2) -- (1,-2);
  \draw[knarr,kngray] (0,-1) -- (-1,-1);
  \draw[knarr,kngray] (0,-1) -- (0,-2);
  \draw[knarr,kngray] (0,0) -- (1,0);
  \draw[knarr,kngray] (0,2) -- (0,1);
  \draw[knarr,kngray] (0,2) -- (1,2);
  \draw[knarr,kngray] (0,3) -- (0,2);
  \draw[knarr,kngray] (0,3) -- (1,3);
  \draw[knarr,kngray] (1,-3) -- (0,-3);
  \draw[knarr,kngray] (1,-3) -- (1.00,-3.42);
  \draw[knarr,kngray] (1,-2) -- (1,-3);
  \draw[kndarr,kngray] (1,-2) -- (2,-2);
  \draw[kndarr,kngray] (1,-1) -- (1,0);
  \draw[kndarr,kngray] (1,-1) -- (2,-1);
  \draw[kndarr,kngray] (1,0) -- (2,0);
  \draw[knarr,kngray] (1,1) -- (1,0);
  \draw[kndarr,kngray] (1,1) -- (2,1);
  \draw[knarr,kngray] (1,2) -- (1,1);
  \draw[knarr,kngray] (1,2) -- (2,2);
  \draw[knarr,kngray] (1,3) -- (1,2);
  \draw[knarr,kngray] (1,3) -- (2,3);
  \draw[knarr,kngray] (2,-3) -- (1,-3);
  \draw[knarr,kngray] (2,-3) -- (2.00,-3.42);
  \draw[knarr,kngray] (2,-2) -- (3,-2);
  \draw[kndarr,kngray] (2,-1) -- (2,0);
  \draw[kndarr,kngray] (2,1) -- (3,1);
  \draw[knarr,kngray] (2,2) -- (2,1);
  \draw[kndarr,kngray] (2,2) -- (2,3);
  \draw[knarr,kngray] (2,3) -- (2.00,3.42);
  \draw[knarr,kngray] (3,-3) -- (3.00,-3.42);
  \draw[knarr,kngray] (3,-3) -- (3.42,-3.00);
  \draw[knarr,kngray] (3,-2) -- (3,-3);
  \draw[kndarr,kngray] (3,-2) -- (3,-1);
  \draw[knarr,kngray] (3,-1) -- (2,-1);
  \draw[knarr,kngray] (3,0) -- (2,0);
  \draw[knarr,kngray] (3,0) -- (3,-1);
  \draw[kndarr,kngray] (3,1) -- (3,2);
  \draw[knarr,kngray] (3,2) -- (2,2);
  \draw[knarr,kngray] (3,3) -- (2,3);
  \draw[knarr,kngray] (3,3) -- (3,2);
  \draw[knhdarr] (-1,1) -- (0,1);
  \draw[knhdarr] (0,0) -- (0,1);
  \node[knv,kngrayv] at (-3,-3) {};
  \node[knv,kngrayv] at (-3,-2) {};
  \node[knv,kngrayv] at (-3,-1) {};
  \node[knv,kngrayv] at (-3,0) {};
  \node[knv,kngrayv] at (-3,1) {};
  \node[knv,kngrayv] at (-3,2) {};
  \node[knv,kngrayv] at (-3,3) {};
  \node[knv,kngrayv] at (-2,-3) {};
  \node[knv,kngrayv] at (-2,-2) {};
  \node[knv,kngrayv] at (-2,-1) {};
  \node[knv,kngrayv] at (-2,0) {};
  \node[knv,kngrayv] at (-2,1) {};
  \node[knv,kngrayv] at (-2,2) {};
  \node[knv,kngrayv] at (-2,3) {};
  \node[knv,kngrayv] at (-1,-3) {};
  \node[knv,kngrayv] at (-1,-2) {};
  \node[knv,kngrayv] at (-1,-1) {};
  \node[knv,kngrayv] at (-1,0) {};
  \node[knhv] at (-1,1) {};
  \node[knv,kngrayv] at (-1,2) {};
  \node[knv,kngrayv] at (-1,3) {};
  \node[knv,kngrayv] at (0,-3) {};
  \node[knv,kngrayv] at (0,-2) {};
  \node[knv,kngrayv] at (0,-1) {};
  \node[knhv] at (0,0) {};
  \node[knhv] at (0,1) {};
  \node[knv,kngrayv] at (0,2) {};
  \node[knv,kngrayv] at (0,3) {};
  \node[knv,kngrayv] at (1,-3) {};
  \node[knv,kngrayv] at (1,-2) {};
  \node[knv,kngrayv] at (1,-1) {};
  \node[knv,kngrayv] at (1,0) {};
  \node[knv,kngrayv] at (1,1) {};
  \node[knv,kngrayv] at (1,2) {};
  \node[knv,kngrayv] at (1,3) {};
  \node[knv,kngrayv] at (2,-3) {};
  \node[knv,kngrayv] at (2,-2) {};
  \node[knv,kngrayv] at (2,-1) {};
  \node[knv,kngrayv] at (2,0) {};
  \node[knv,kngrayv] at (2,1) {};
  \node[knv,kngrayv] at (2,2) {};
  \node[knv,kngrayv] at (2,3) {};
  \node[knv,kngrayv] at (3,-3) {};
  \node[knv,kngrayv] at (3,-2) {};
  \node[knv,kngrayv] at (3,-1) {};
  \node[knv,kngrayv] at (3,0) {};
  \node[knv,kngrayv] at (3,1) {};
  \node[knv,kngrayv] at (3,2) {};
  \node[knv,kngrayv] at (3,3) {};
  \node[anchor=north west, inner sep=0.5pt, fill=white, rounded corners=1pt] at (0.13,-0.13) {\small $o$};
\end{tikzpicture}\\[2pt]
{\small (d)}
\end{minipage}


==> figures/fig-rewiring.tex <==
% Figure: rewiring a box Q (Lemma rewiring). Schematic, box of 5x5 vertices.
\begin{tikzpicture}[scale=0.56,
  v/.style={circle, fill=black, inner sep=1.05pt},
  w/.style={circle, fill=gray!60!black, inner sep=1.05pt},
  cl/.style={gray!50, line width=3pt, line cap=round, line join=round},
  keep/.style={-{Stealth[length=2.6mm]}, line width=1.4pt},
  tree/.style={-{Stealth[length=1.8mm]}, line width=0.6pt},
  old/.style={-{Stealth[length=1.8mm]}, line width=0.6pt, gray!70!black}]
  \newcommand{\clusters}{%
    \draw[cl] (-1,2) -- (-1.7,2.5) -- (-2.3,2.0) -- (-2.8,2.6);
    \draw[cl] (3,5) -- (2.6,5.7) -- (3.3,6.2) -- (3.0,6.8);
    \draw[cl] (5,0) -- (5.6,0.5) -- (6.1,0.0) -- (6.7,0.5);
    \node[gray!60!black, font=\footnotesize, anchor=south east] at (-2.6,2.7) {to $\infty$};
    \node[gray!60!black, font=\footnotesize, anchor=south] at (3.0,6.9) {to $\infty$};
    \node[gray!60!black, font=\footnotesize, anchor=west] at (6.8,0.5) {to $\infty$};
    \draw[gray!50, dashed] (-0.4,-0.4) rectangle (4.4,4.4);
    \node at (2,-1.0) {$Q$};
    \foreach \x in {0,...,4} \foreach \y in {0,...,4} \node[v] at (\x,\y) {};
    \node[w] at (-1,2) {}; \node[w] at (3,5) {}; \node[w] at (5,0) {};
    \draw[keep, gray!60!black] (-1,2) -- (-0.12,2);
    \draw[keep] (3,4) -- (3,4.88);
    \draw[keep] (4,0) -- (4.88,0);}
  % ---------- left panel: before ----------
  \begin{scope}
    \clusters
    \draw[old] (0,0) -- (0.85,0);   \draw[old] (1,0) -- (1,0.85);
    \draw[old] (2,0) -- (2,0.85);   \draw[old] (3,0) -- (2.15,0);
    \draw[old] (0,1) -- (0,1.85);   \draw[old] (1,1) -- (0.15,1);
    \draw[old] (2,1) -- (2.85,1);   \draw[old] (3,1) -- (3,1.85);
    \draw[old] (4,1) -- (4,0.15);   \draw[old] (0,2) -- (0,2.85);
    \draw[old] (1,2) -- (1.85,2);   \draw[old] (2,2) -- (2,1.15);
    \draw[old] (3,2) -- (3.85,2);   \draw[old] (4,2) -- (4,2.85);
    \draw[old] (0,3) -- (0.85,3);   \draw[old] (1,3) -- (1,3.85);
    \draw[old] (2,3) -- (2,3.85);   \draw[old] (3,3) -- (2.15,3);
    \draw[old] (4,3) -- (4,3.85);   \draw[old] (0,4) -- (0.85,4);
    \draw[old] (1,4) -- (0.15,4);   \draw[old] (2,4) -- (1.15,4);
    \draw[old] (4,4) -- (3.15,4);
  \end{scope}
  % ---------- right panel: after ----------
  \begin{scope}[xshift=14cm]
    \clusters
    \foreach \x in {0,...,4} {
      \draw[tree] (\x,0) -- (\x,0.85); \draw[tree] (\x,1) -- (\x,1.85);
      \draw[tree] (\x,4) -- (\x,3.15); \draw[tree] (\x,3) -- (\x,2.15);
    }
    \draw[tree] (0,2) -- (0.85,2); \draw[tree] (1,2) -- (1.85,2);
    \draw[tree] (4,2) -- (3.15,2); \draw[tree] (3,2) -- (2.15,2);
    \draw[thick] (2,2) circle (0.22);
    \node[font=\small] at (2.45,2.45) {$r$};
  \end{scope}
\end{tikzpicture}


==> figures/fig-sprinkling.tex <==
% Figure: one step of the vertex-revealed sprinkling (proof of the sprinkling proposition). Schematic.
\begin{tikzpicture}[scale=0.78,
  comp/.style={line width=2.2pt, line cap=round, line join=round},
  bv/.style={circle, fill=black, inner sep=1.1pt},
  tr/.style={-{Stealth[length=2.6mm]}, line width=1.2pt}]
  % revealed annulus
  \fill[gray!14, even odd rule] (-4.5,-4.5) rectangle (4.5,4.5) (-3,-3) rectangle (3,3);
  \draw[gray!70] (-4.5,-4.5) rectangle (4.5,4.5);
  \draw[black, line width=0.6pt] (-3,-3) rectangle (3,3);
  \draw[gray!70, dashed] (-1.5,-1.5) rectangle (1.5,1.5);
  \node[gray!70!black, anchor=north east] at (4.45,4.45) {$\Lambda_{2n}$};
  \node[anchor=south west] at (-3.0,3.05) {$\Lambda_{2n-j}$};
  \node[gray!70!black] at (0,-0.75) {$\Lambda_n$};
  % component A (blue): bottom-left arc and lower left side
  \draw[comp, NavyBlue] (-3,-1.5) -- (-3,-3) -- (-0.9,-3);
  \draw[comp, NavyBlue] (-2,-3) -- (-2,-1.8) -- (-0.9,-1.2) -- (-0.6,-0.3);
  % component B (red, root): bottom-right arc and lower right side
  \draw[comp, BrickRed] (-0.1,-3) -- (3,-3) -- (3,0.1);
  \draw[comp, BrickRed] (1.2,-3) -- (1.0,-1.9) -- (0.4,-1.1) -- (0.6,0.2);
  % component C (green): upper right side and top-right arc
  \draw[comp, ForestGreen] (3,0.9) -- (3,3) -- (-0.1,3);
  \draw[comp, ForestGreen] (3,1.8) -- (1.8,1.5) -- (0.9,0.8) -- (0.1,0.9);
  % component D (orange): top-left arc and upper left side
  \draw[comp, BurntOrange] (-0.9,3) -- (-3,3) -- (-3,-0.7);
  \draw[comp, BurntOrange] (-3,0.8) -- (-1.9,0.4) -- (-1.0,0.9) -- (-0.4,1.6);
  % tree edges along the boundary: child vertex x_C -> parent vertex y_C
  \draw[tr] (-0.9,-3) -- (-0.18,-3);   % A -> B
  \draw[tr] (3,0.9) -- (3,0.18);       % C -> B
  \draw[tr] (-0.9,3) -- (-0.18,3);     % D -> C
  \foreach \p in {(-0.9,-3),(-0.1,-3),(3,0.9),(3,0.1),(-0.9,3),(-0.1,3)} \node[bv] at \p {};
  \node[below, font=\small] at (-0.95,-3.08) {$x_C$};
  \node[below, font=\small] at (0.0,-3.08) {$y_C$};
\end{tikzpicture}


==> figures/fig-theta.tex <==
% Schematic shape of the undirected percolation function (Figure 2).
% The curve 4*sqrt(1-((1-u)/(1-0.7u))^4), u=(p-pc)/(pf-pc), rises like a square root at pc and has a contact of order four with the value one at pf.
\begin{tikzpicture}[scale=1.15]
% parameters
\def\pc{1.8}
\def\phalf{3}
\def\pend{4.5}
% axes
\draw[->,thick] (0,0) -- (6.3,0) node[right] {$p$};
\draw[->,thick] (0,-0.05) -- (0,4.5) node[left] {$\theta^{\textsc{U}}_d(p)$};
% ticks
\draw (\pc,0.08)--(\pc,-0.08) node[below] {$p^{\textsc{U}}_{\rm c}(d)$};
\draw (\phalf,0.08)--(\phalf,-0.08) node[below] {$1/2$};
\draw (\pend,0.08)--(\pend,-0.08) node[below] {$(d+1)/(2d)$};
\draw (6,0.08)--(6,-0.08) node[below] {$1$};
\draw (-0.08,4)--(0.08,4) node[left] {$1\ $};
% auxiliary line at height one
\draw[gray!50, dashed] (0,4)--(\pend,4);
% subcritical part
\draw[very thick] (0,0)--(\pc,0);
% schematic interpolation with a contact of order four at (d+1)/(2d)
\draw[very thick,domain=0:1,samples=200,variable=\u] plot ({\pc+(\pend-\pc)*\u},{4*sqrt(max(0,1-((1-\u)/(1-0.7*\u))^4))});
% saturated part
\draw[very thick] (\pend,4)--(6,4);
% points
\fill (\pc,0) circle (1.5pt);
\fill (\pend,4) circle (1.5pt);
% labels
\node at (0.9,0.3) {\scriptsize $\theta^{\textsc{U}}_d(p)=0$};
\node at (5.25,3.7) {\scriptsize $\theta^{\textsc{U}}_d(p)=1$};
\end{tikzpicture}

